Multimodal Fusion with LLMs for Engagement Prediction in Natural Conversation

Over the past decade, wearable computing devices (``smart glasses'') have undergone remarkable advancements in sensor technology, design, and processing power, ushering in a new era of opportunity for high-density human behavior data. Equipped with wearable cameras, these glasses offer a unique opportunity to analyze non-verbal behavior in natural settings as individuals interact. Our focus lies in predicting engagement in dyadic interactions by scrutinizing verbal and non-verbal cues, aiming to detect signs of disinterest or confusion. Leveraging such analyses may revolutionize our understanding of human communication, foster more effective collaboration in professional environments, provide better mental health support through empathetic virtual interactions, and enhance accessibility for those with communication barriers. In this work, we collect a dataset featuring 34 participants engaged in casual dyadic conversations, each providing self-reported engagement ratings at the end of each conversation. We introduce a novel fusion strategy using Large Language Models (LLMs) to integrate multiple behavior modalities into a ``multimodal transcript'' that can be processed by an LLM for behavioral reasoning tasks. Remarkably, this method achieves performance comparable to established fusion techniques even in its preliminary implementation, indicating strong potential for further research and optimization. This fusion method is one of the first to approach ``reasoning'' about real-world human behavior through a language model. Smart glasses provide us the ability to unobtrusively gather high-density multimodal data on human behavior, paving the way for new approaches to understanding and improving human communication with the potential for important societal benefits. The features and data collected during the studies will be made publicly available to promote further research.

==> fig/engagement_questionnaire/engagement_questionnaire.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717416,0.132872,0.186928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122953,0.387543,0.657209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122953,0.387543,0.657209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173856,0.458824,0.704575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359938,0.637985,0.797924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058362,0.262976,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530027,0.745636,0.856055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359938,0.637985,0.797924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450058,0.014764,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565398,0.051672,0.147405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450058,0.014764,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252288,0.562630,0.757632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683968,0.829143,0.902422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530027,0.745636,0.856055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122953,0.387543,0.657209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359938,0.637985,0.797924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440741in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.440741in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.629630in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.818519in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.007407in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440741in}{0.600000in}}{\pgfqpoint{1.322222in}{5.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683968,0.829143,0.902422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{0.788889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235734in, y=5.916049in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Strongly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234760in, y=5.816126in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disagree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557956in, y=5.916049in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Strongly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623205in, y=5.816126in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=5.571798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1. I found this to be an interesting conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=5.382909in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2. My partner interrupted me often.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=5.194020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3. I found the conversation to be engaging.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=5.005131in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4. There was a natural back-and-forth in our conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.816242in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5. I might like to get to know my partner better.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.627353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6. My partner and I tended to agree.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.481674in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7. I would be interested to have another conversation with my}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.381752in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.249576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8. My partner tended to make eye contact during the conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=4.060687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9. My partner and I laughed during our interaction.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.915008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10. I would sign up to have another conversation with this}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.815085in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.726119in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11. If I participated in this study again, I would prefer a}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.626196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}different conversation partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.494020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12. My partner and I seemed out of sync.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.305131in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13. I struggled to keep the conversation going.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=3.116242in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14. I found this to be an enjoyable conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.927353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15. This conversation was awkward for me.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.738465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16. I generally enjoy conversing with new people.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.549576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17. I am leaving with a positive opinion of my partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.360687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18. Conversation flowed easily.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.215008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19. I think my partner and I would tend to disagree on political}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.115085in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}and social issues.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=2.026119in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20. I became irritated with my partner at some points in the}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.926196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.794020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21. I think my partner might get along with my friends.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.648341in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22. If I were organizing a large gathering, I would invite my}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.548418in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.459452in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23. I would share my email address with my partner so we can keep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.359530in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}in touch.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.227353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24. If my partner texted me later, I would be likely to respond.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=1.038465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25. I found this conversation to be fun.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=0.849576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}26. I felt like I could trust my partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860185in, y=0.660687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}27. I would introduce my conversation partner to a friend.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{0.788889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.700000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.511111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.511111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717416,0.132872,0.186928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.322222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683968,0.829143,0.902422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{5.133333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{5.133333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408535,0.668743,0.814533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.944444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.944444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173856,0.458824,0.704575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.755556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.755556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.566667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.566667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173856,0.458824,0.704575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.377778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.377778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683968,0.829143,0.902422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226144,0.528028,0.739946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.188889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{4.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780854,0.878354,0.930104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.811111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.622222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.433333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.244444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{3.055556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{3.055556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058362,0.262976,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530027,0.745636,0.856055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.866667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.900807,0.942253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.677778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.677778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173856,0.458824,0.704575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565398,0.051672,0.147405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.300000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101423,0.346021,0.599539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{2.111111in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{2.111111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565398,0.051672,0.147405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.922222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.733333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147712,0.424221,0.686890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732411,0.853749,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.544444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.088581,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.355556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.088581,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.927720,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{1.166667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440741in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.440741in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629630in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.629630in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818519in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{5.818519in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007407in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.007407in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196296in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.196296in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252288,0.562630,0.757632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385185in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.385185in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.440741in}{0.788889in}}{\pgfqpoint{1.322222in}{4.911111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.914648,0.947636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574074in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{6.762963in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{6.574074in}{0.977778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235734in, y=5.916049in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Strongly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234760in, y=5.816126in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disagree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557956in, y=5.916049in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Strongly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623205in, y=5.816126in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=5.571798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28. My partner asked me questions.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=5.382909in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29. I feel like I learned about my conversation partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=5.194020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30. My partner tended to dominate the conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=5.005131in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}31. My partner seemed inquisitive.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=4.816242in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32. My partner was a good listener.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=4.627353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}33. I think there was a mutual liking between my partner and me.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=4.438465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}34. I feel confident that we had a good conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=4.249576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35. I think my conversation partner appreciated me as a person.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=4.060687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36. I felt trust with my conversation partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.871798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}37. I established a good rapport with my conversation partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.726119in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38. I would trust my conversation partner with sensitive}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.626196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}information.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.494020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}39. My conversation partner seemed irritable.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.305131in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40. My conversation partner was talkative.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=3.116242in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41. My conversation partner seemed like a warm person.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.927353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42. I felt comfortable with my conversation partner.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.738465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}43. I felt like my conversation partner really listened to me.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.592785in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}44. My conversation partner appreciated my points, even if we}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.492863in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}disagreed.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.360687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45. My conversation partner seemed to enjoy our interaction.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=2.171798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}46. My conversation partner was awkward.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.982909in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}47. My conversation partner made a lot of eye contact.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.794020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48. My conversation partner seemed anxious.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.605131in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}49. My conversation partner was quite sensitive.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.416242in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50. My conversation partner seemed relaxed and comfortable.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.227353in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}51. My conversation partner dominated the conversation.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=1.038465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}52. My conversation partner was reserved and unexpressive.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860185in, y=0.849576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}53. My conversation partner shared personal information.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{0.270000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.000000in,height=0.090000in]{fig/engagement_questionnaire/engagement_questionnaire-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461538in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461538in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423077in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423077in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384615in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384615in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346154in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.346154in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307692in}{0.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.307692in,y=0.172778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.315000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.315000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{0.360000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.000000in,height=0.090000in]{fig/engagement_questionnaire/engagement_questionnaire-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000000in,y=0.505556in,,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Response Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

